Root-counting measures of Jacobi polynomials and topological types and critical geodesics of related quadratic differentials

Two main topics of this paper are asymptotic distributions of zeros of Jacobi polynomials and topology of critical trajectories of related quadratic differentials. First, we will discuss recent developments and some new results concerning the limit of the root-counting measures of these polynomials. In particular, we will show that the support of the limit measure sits on the critical trajectories of a quadratic differential of the form Q(z)dz^2=(az^2+bz+c)dz^2/(z^2-1)^2. Then we will give a complete classification, in terms of complex parameters a, b, and c, of possible topological types of critical geodesics for the quadratic differential of this type.

==> (inline-0) <==
\begin{tikzpicture} %
    [inner
    sep=1mm,place/.style={circle,draw=blue!50,fill=blue!20,thick}]%
   \draw (-3,0)--(8,0); %
   \draw (-3,4)--(8,4); %
   \draw (4,0)--(5.5,4); %
   \draw[blue,ultra thick] (0,0)--(2.5,4);% to node[right] {$\gamma_{12}$};
   \draw [blue,ultra thick](4,0)--(4.5,4); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   \draw [blue,ultra thick] (0,0)--(2/3*4.5-0.1,2/3*4-0.1); %
   \draw [blue,ultra thick] (2/3*4.5+0.1,2/3*4+0.1)--(4.5,4); %
   \draw [blue,ultra thick](4,0)--(2.5,4); %
   \draw [black,ultra thick] (2.5,4)--(4.5,4); %
 \draw [black,ultra thick] (0,0)--(4,0); %

 \node at (0,0) [] (name1){\small{$\bullet$}}; %[auto] {$x_1$};
 \node at (1.5,4) [] (name2) {\small{$\bullet$}}; %
  \node at (0,-0.4) {$x_1$};  %
  \node at (1.35,4.3) {$v'_2$}; %
  \node at (5.65,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\small{$\bullet$}} ; %
    \node at (4,-0.4) {$x_1'$};
    \node at (5.5,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
     \node at (2.5,4) [] (name5) {\small{$\bullet$}} ;
     \node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
    \draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    \draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
    \draw [-] (name2) to node[below] {$\gamma_{-1}$} (name4);
    \draw [-] (2.5,4) to node[above] {$x_2+ih_1$} (name5);
    \draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    \node at (1.7,2.15) {$\gamma_{12}$};  %
     \node at (3.95,2.15) {$\gamma'_{21}$};  %
      \node at (1.7,1.1) {$\gamma'_{12}$};  %
       \node at (3.25,1.1) {$\gamma_{21}$};  %
  \end{tikzpicture}
\begin{tikzpicture} %
    [inner
    sep=1mm,place/.style={circle,draw=blue!50,fill=blue!20,thick}]%
   \draw (-3,0)--(8,0); %
   \draw (-3,4)--(8,4); %
  % \draw (4,0)--(5.5,4); %
   \draw[black,ultra thick] (0,0)--(2.5,4);% to node[right] {$\gamma_{12}$};
   \draw [black,ultra thick](4,0)--(4.5,4); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   \draw [blue,ultra thick] (0,0)--(2/3*4.5-0.1,2/3*4-0.1); %
   \draw [blue,ultra thick] (2/3*4.5+0.1,2/3*4+0.1)--(4.5,4); %
   \draw [blue,ultra thick](4,0)--(2.5,4); %
   \draw [blue,ultra thick] (2.5,4)--(4.5,4); %
 \draw [blue,ultra thick] (0,0)--(4,0); %

 \node at (0,0) [] (name1){\small{$\bullet$}}; %[auto] {$x_1$};
 %\node at (1.5,4) [] (name2) {\small{$\bullet$}}; %
  \node at (0,-0.4) {$x_1$};  %
 % \node at (1.35,4.3) {$v'_2$}; %
 % \node at (5.65,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\small{$\bullet$}} ; %
    \node at (4,-0.4) {$x_2$};
    %\node at (5.5,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
     \node at (2.5,4) [] (name5) {\small{$\bullet$}} ;
     \node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
   % \draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
   % \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
   % \draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
    \draw [-] (name2) to node[below] {$\gamma_{\infty}^-$} (name4);
    \draw [-] (2.5,4) to node[above] {$x'_1+ih_1$} (name5);
    \draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}^+$} (name3);
    \node at (1.7,2.15) {$\gamma_{11}$};  %
     \node at (3.95,2.15) {$\gamma_{22}$};  %
      \node at (1.7,1.1) {$\gamma_{21}$};  %
       \node at (3.25,1.1) {$\gamma'_{21}$};  %
  \end{tikzpicture}
\begin{tikzpicture} %
    [inner
    sep=1mm,place/.style={circle,draw=blue!50,fill=blue!20,thick}]%
   \draw (-3,0)--(8,0); %
   \draw (-3,4)--(8,4); %
  % \draw (4,0)--(5.5,4); %
   \draw[black,ultra thick] (-2,0)--(2.5,4);% to node[right] {$\gamma_{12}$};
   \draw [black,ultra thick](6,0)--(2.5,4); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   \draw [blue,ultra thick] (0,0)--(2.5,4); %(2/3*4.5-0.1,2/3*4-0.1); %
   %\draw [blue,ultra thick] (2/3*4.5+0.1,2/3*4+0.1)--(4.5,4); %
   \draw [blue,ultra thick](4,0)--(2.5,4); %
   %\draw [blue,ultra thick] (2.5,4)--(4.5,4); %
 \draw [black,ultra thick] (0,0)--(4,0); %
  \draw [blue,ultra thick] (-2,0)--(0,0); %
  \draw [blue,ultra thick] (4,0)--(6,0); %

 \node at (0,0) [] (name1){\small{$\bullet$}}; %[auto] {$x_1$};
 \node at (-2,0) {\small{$\bullet$}}; %[auto] {$x_1$};
 \node at (6,0) {\small{$\bullet$}}; %[auto] {$x_1$};
 %\node at (1.5,4) [] (name2) {\small{$\bullet$}}; %
  \node at (0,-0.4) {$x_1$};  %
  \node at (-2,-0.1) [below] {$x''_2$}; %
  \node at (6,-0.1) [below] {$x'_2$}; %
 % \node at (-2,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\small{$\bullet$}} ; %
    \node at (4,-0.4) {$x'_1$};
    %\node at (-2,0,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
     \node at (2.5,4) [] (name5) {\small{$\bullet$}} ;
     %\node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
   % \draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
   % \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
   % \draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
   % \draw [-] (name2) to node[below] {$\gamma_{\infty}^-$} (name4);
    \draw [-] (2.5,4) to node[above] {$x_2+ih_1$} (name5);
   % \draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    \node at (1.5,1.8) {$\gamma_{12}$};  %
     \node at (4.7,2.0) {$\gamma'_{22}$};  %
      \node at (-0.5,2.0) {$\gamma''_{22}$};  %
       \node at (3.0,1.8) {$\gamma'_{12}$};  %
        \node at (-1.0,-0.3) {$\gamma_0$};  %
        \node at (5.0,-0.3) {$\gamma_0$};  %
  \end{tikzpicture}
\begin{tikzpicture}
    [inner sep=1mm,
     place/.style={circle,draw=blue!50,
     fill=blue!20,thick},
     scale=0.8]%
   \draw (-5,0)--(10,0); %
   \draw (-5,3)--(10,3); %

\draw [black,ultra thick] (1.5,3)--(3.5,3); %
\draw [black,ultra thick] (0,0)--(4.5,0); %

 \node at (0,0) [] (name1){\small{$\bullet$}}; %[auto] {$x_1$};
   \node at (0,-0.4) {$x_1$};  %
      \node at (4.5,0) [] (name3) {\small{$\bullet$}} ; %
    \node at (4.5,-0.4) {$x_1'$};
        \node at (1.5,3) [] (name5) {\small{$\bullet$}} ;
     \node at (3.5,3) [] (name6) {\small{$\bullet$}} ;
      \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
        \draw [-] (0.5,3) to node[below] {$\gamma_{-1}$} (4.5,3); %(name4);
    \draw [-] (1.5,3) to node[above] {$x_2+ih_1$} (name5);
    \draw [-] (3.5,3) to node[above] {$x'_2+ih_1$} (name6);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
           \draw [->] (0,0) to node[right] {$l_1$} (-1,3);
        \draw [->] (-1,0) to node[right] {$l_3$} (-2,3);
         \draw [->] (-2,0) to node[right] {$l_5$} (-3,3);
          \draw [->] (4.5,3) to node[left] {$l_2$} (5.5,0);
           \draw [->] (5.5,3) to node[left] {$l_4$} (6.5,0);
            \draw  [->]  (6.5,3) to node[left] {$l_6$} (7.5,0); %(0pt,2ex) -- (1cm,2ex);
 \node at (-3.5,1.5) [] {$\cdots$};
  \node at (7.5,1.5) [] {$\cdots$};
  \end{tikzpicture}
\begin{tikzpicture}
    [inner sep=1mm,
     place/.style={circle,draw=blue!50,
     fill=blue!20,thick},
     scale=0.75]%
\draw (-6.5,0)--(10,0); %
   \draw [red,very thick] (-6.5,4)--(-1,4); %
   \draw [green,very thick] (-1,4)--(10,4); %
   %\draw (4,0)--(5.5,4); %

 \draw [dashed] (-6.5,1.8)--(3.2,1.8); %
 \draw [red,very thick] (3,1.75)--(10,1.75); %
 \draw [green,very thick] (3,1.85)--(10,1.85);

   %\draw[blue,ultra thick] (0,0)--(-4/1.8,4);% to node[right] {$\gamma_{12}$};
   %\draw [blue,ultra thick](4,0)--(3,1.8); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   %\draw [black,ultra thick] (-4/1.8,4)--(3,1.8); %
   %\draw [dashed] (3,1.8)--(12/1.8,4); %
   %\draw [dashed] (4,0)--(4+12/1.8,4); %
   %\draw [dashed] (3,1.8)--(4-4/1.8,4); %
   %\draw [dashed] (0,0)--(-4/1.8,4); %
  % \draw [blue,ultra thick](4,0)--(-4/1.8,4); %
   %\draw [blue,ultra thick](2.15,2.15*1.8/3)--(3,1.8); %
   %\draw [blue,ultra thick](0,0)--(1.8,1.8*1.8/3); %
   %\draw [black,ultra thick] (-3,4)--(-0.5,0); %
 \draw [black,ultra thick] (0,0)--(4.5+2.5*1.8/4-1,0); %
% \draw [black,ultra thick] (4.5,0)--(3,1.8); %

 \node at (0,0) [] (name1){{$\bullet$}}; %[auto] {$x_1$};
% \node at (-3,4) [] (name2) {\small{$\bullet$}}; %
  \node at (0,-0.4) {$x_1$};  %
 % \node at (1.35,4.3) {$v'_2$}; %
  %\node at (5.65,4.3) {$v_1''$}; %
    \node at (4.5+2.5*1.8/4-1,0) [] (name3) {\small{$\bullet$}} ; %
    \node at (4.5+2.5*1.8/4-1,-0.4) {$x_1'$};
    %\node at (4+12/1.8,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
    %\node at (12/1.8,4) []  {\small{$\bullet$}} ; %{$v_2'$};
    % \node at (-3,4) [] (name5) {\small{$\bullet$}} ;
     %\node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
     \node at (3,1.8) [] (name8) {\large{$\bullet$}} ;
     \node at (-1,4) []  {\small{$\bullet$}} ;
    % \node at (4-4/1.8,4) []  {\small{$\bullet$}} ;
     %\node at (-0.5,0) []  {\small{$\bullet$}} ;
    % \node at (4.5,0) []  {\small{$\bullet$}} ;
     %\node at (3.7+12/1.8,4) [above]  {$u_4+ih$} ;
      %\node at (12/1.8,4) [above]  {$u_3+ih$} ;
      %\node at (4-4/1.8,4) [above]  {$u_2+ih$} ;
      \node at (9.2,0) [below]  {$\gamma_{1}$} ;
      \node at (9.2,4) [below]  {$\gamma_{-1}$} ;
      \node at (9.2,1.8) [below]  {$\gamma_{0}^-$} ;
      \node at (9.2,1.83) [above]  {$\gamma_{-1}$} ;

      \node at (-5.5,1.9) [above] {\tiny{$\bullet$ \,$\bullet$  \,$\bullet$}};
  \node at (9,0.8) [] {\tiny{$\bullet$ \,$\bullet$  \,$\bullet$}};

\node at (-6,0) [below]  {$\gamma_{1}$} ;
      \node at (-6,1.8) [below]  {$\gamma_{0}^+$} ;
      \node at (-6,4) [below]  {$\gamma_{0}^-$} ;
      %\node at (-0.5,-0.4)   {$u_5$} ;
     % \node at (4.5,-0.4)  {$u_6$} ;

    %%\draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
   % \draw [-,green,thick] (name2) to node[below] {} (name4);
    \node at (-0.4,4.25)  {$x'_2+ih$} ;
   % \node at (-1.7,4.25)  {$u_1+ih$} ;
    %\draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\node at (1.7,2.15) {$\gamma_{12}$};  %
     \node at (3.2,2.07) {$x_2+ih_1$};  %
      %\node at (1.7,1.1) {$\gamma'_{12}$};  %
      % \node at (3.25,1.1) {$\gamma_{21}$};  %

       \draw [->] (0,0) to node[right] {$l_1$} (-2.5,4);
        \draw [->] (-1,0) to node[right] {$l_3$} (-3.5,4);
         \draw [->] (-2,0) to node[right] {$l_5$} (-4.5,4);
         \draw [->] (-3,0) to node[right] {$l_7$} (-5.5,4);
          \draw [->] (4.5,1.78) to node[left] {$l_2$} (4.5+2.5*1.8/4,0);
           \draw [->] (5.5,1.78) to node[left] {$l_4$} (4.5+2.5*1.8/4+1,0);
            \draw  [->]  (6.5,1.78) to node[left] {$l_6$} (4.5+2.5*1.8/4+2,0);
            \draw  [->]  (7.5,1.78) to node[left] {$l_8$} (4.5+2.5*1.8/4+3,0);%(0pt,2ex) -- (1cm,2ex);
  \end{tikzpicture}
\begin{tikzpicture}
    [inner sep=1mm,
     place/.style={circle,draw=blue!50,
     fill=blue!20,thick},
     scale=0.75]%

   \draw (-5,0)--(11,0); %
   \draw [red,very thick] (-5,4)--(-3,4); %
   \draw [green,very thick] (-3,4)--(11,4); %
   %\draw (4,0)--(5.5,4); %

 \draw [dashed] (-5,1.8)--(3.2,1.8); %
 \draw [red,very thick] (3,1.75)--(11,1.75); %
 \draw [green,very thick] (3,1.85)--(11,1.85);

   \draw[blue,ultra thick] (0,0)--(-3,4);% to node[right] {$\gamma_{12}$};
   \draw [blue,ultra thick](4,0)--(3,1.8); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   \draw [black,ultra thick] (-3,4)--(3,1.8); %
   \draw [dashed] (3,1.8)--(12/1.8,4); %
   \draw [dashed] (4,0)--(4+12/1.8,4); %
   \draw [dashed] (3,1.8)--(4-4/1.8,4); %
   \draw [dashed] (0,0)--(-4/1.8,4); %
   \draw [blue,ultra thick](4,0)--(-3,4); %
   \draw [blue,ultra thick](2.15,2.15*1.8/3)--(3,1.8); %
   \draw [blue,ultra thick](0,0)--(1.8,1.8*1.8/3); %
   \draw [black,ultra thick] (-3,4)--(-0.5,0); %
 \draw [black,ultra thick] (0,0)--(4,0); %
 \draw [black,ultra thick] (4.5,0)--(3,1.8); %

 \node at (0,0) [] (name1){\small{$\bullet$}}; %[auto] {$x_1$};
 \node at (-3,4) [] (name2) {\small{$\bullet$}}; %
  \node at (0.3,-0.4) {$x_1$};  %
 % \node at (1.35,4.3) {$v'_2$}; %
  %\node at (5.65,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\small{$\bullet$}} ; %
    \node at (4,-0.4) {$x_1'$};
    \node at (4+12/1.8,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
    \node at (12/1.8,4) []  {\small{$\bullet$}} ; %{$v_2'$};
     \node at (-3,4) [] (name5) {\small{$\bullet$}} ;
     %\node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
     \node at (3,1.8) [] (name8) {\large{$\bullet$}} ;
     \node at (-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (4-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (-0.5,0) []  {\small{$\bullet$}} ;
     \node at (4.5,0) []  {\small{$\bullet$}} ;
     \node at (3.7+12/1.8,4) [above]  {$u_4+ih$} ;
      \node at (12/1.8,4) [above]  {$u_3+ih$} ;
      \node at (4-4/1.8,4) [above]  {$u_2+ih$} ;
      \node at (8.2,0) [below]  {$\gamma_{1}$} ;
      \node at (8.2,4) [below]  {$\gamma_{-1}$} ;
      \node at (8.2,1.8) [below]  {$\gamma_{0}^-$} ;
      \node at (8.2,1.83) [above]  {$\gamma_{-1}$} ;

\node at (-4.2,0) [below]  {$\gamma_{1}$} ;
      \node at (-4.2,1.8) [below]  {$\gamma_{0}^+$} ;
      \node at (-4.2,4) [below]  {$\gamma_{0}^-$} ;
      \node at (-0.5,-0.4)   {$u_5$} ;
      \node at (4.5,-0.4)  {$u_6$} ;

    %%\draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
    \draw [-,green,thick] (name2) to node[below] {} (name4);
    \node at (-3.7,4.25)  {$x'_2+ih$} ;
    \node at (-1.7,4.25)  {$u_1+ih$} ;
    %\draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\node at (1.7,2.15) {$\gamma_{12}$};  %
     \node at (4.07,2.07) {$x_2+ih_1$};  %
      %\node at (1.7,1.1) {$\gamma'_{12}$};  %
      % \node at (3.25,1.1) {$\gamma_{21}$};  %
  \end{tikzpicture}
\begin{tikzpicture}
    [inner sep=1mm,
     place/.style={circle,draw=blue!50,
     fill=blue!20,thick},
     scale=0.75]%

   \draw (-5,0)--(11,0); %
   \draw [red,very thick] (-5,4)--(-4/1.8,4); %
   \draw [green,very thick] (-4/1.8,4)--(11,4); %
   %\draw (4,0)--(5.5,4); %

 \draw [dashed] (-5,1.8)--(3.2,1.8); %
 \draw [red,very thick] (3,1.75)--(11,1.75); %
 \draw [green,very thick] (3,1.85)--(11,1.85);

   \draw[blue,ultra thick] (0,0)--(-4/1.8,4);% to node[right] {$\gamma_{12}$};
   \draw [blue,ultra thick](4,0)--(3,1.8); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   \draw [black,ultra thick] (-4/1.8,4)--(3,1.8); %
   \draw [dashed] (3,1.8)--(12/1.8,4); %
   \draw [dashed] (4,0)--(4+12/1.8,4); %
   \draw [dashed] (3,1.8)--(4-4/1.8,4); %
   \draw [dashed] (0,0)--(-4/1.8,4); %
   \draw [blue,ultra thick](4,0)--(-4/1.8,4); %
   \draw [blue,ultra thick](2.15,2.15*1.8/3)--(3,1.8); %
   \draw [blue,ultra thick](0,0)--(1.8,1.8*1.8/3); %
   %\draw [black,ultra thick] (-3,4)--(-0.5,0); %
 \draw [black,ultra thick] (0,0)--(4,0); %
% \draw [black,ultra thick] (4.5,0)--(3,1.8); %

 \node at (0,0) [] (name1){\small{$\bullet$}}; %[auto] {$x_1$};
% \node at (-3,4) [] (name2) {\small{$\bullet$}}; %
  \node at (0.3,-0.4) {$x_1$};  %
 % \node at (1.35,4.3) {$v'_2$}; %
  %\node at (5.65,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\small{$\bullet$}} ; %
    \node at (4,-0.4) {$x_1'$};
    \node at (4+12/1.8,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
    \node at (12/1.8,4) []  {\small{$\bullet$}} ; %{$v_2'$};
    % \node at (-3,4) [] (name5) {\small{$\bullet$}} ;
     %\node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
     \node at (3,1.8) [] (name8) {\large{$\bullet$}} ;
     \node at (-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (4-4/1.8,4) []  {\small{$\bullet$}} ;
     %\node at (-0.5,0) []  {\small{$\bullet$}} ;
    % \node at (4.5,0) []  {\small{$\bullet$}} ;
     \node at (3.7+12/1.8,4) [above]  {$u_4+ih$} ;
      \node at (12/1.8,4) [above]  {$u_3+ih$} ;
      \node at (4-4/1.8,4) [above]  {$u_2+ih$} ;
      \node at (8.2,0) [below]  {$\gamma_{1}$} ;
      \node at (8.2,4) [below]  {$\gamma_{-1}$} ;
      \node at (8.2,1.8) [below]  {$\gamma_{0}^-$} ;
      \node at (8.2,1.83) [above]  {$\gamma_{-1}$} ;

\node at (-4.2,0) [below]  {$\gamma_{1}$} ;
      \node at (-4.2,1.8) [below]  {$\gamma_{0}^+$} ;
      \node at (-4.2,4) [below]  {$\gamma_{0}^-$} ;
      %\node at (-0.5,-0.4)   {$u_5$} ;
     % \node at (4.5,-0.4)  {$u_6$} ;

    %%\draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
   % \draw [-,green,thick] (name2) to node[below] {} (name4);
    \node at (-4/1.8,4.25)  {$x'_2+ih$} ;
   % \node at (-1.7,4.25)  {$u_1+ih$} ;
    %\draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\node at (1.7,2.15) {$\gamma_{12}$};  %
     \node at (4.07,2.07) {$x_2+ih_1$};  %
      %\node at (1.7,1.1) {$\gamma'_{12}$};  %
      % \node at (3.25,1.1) {$\gamma_{21}$};  %
  \end{tikzpicture}
\begin{tikzpicture}
    [inner sep=1mm,
     place/.style={circle,draw=blue!50,
     fill=blue!20,thick},
     scale=0.75]%

   \draw (-5,0)--(11,0); %
   \draw [red,very thick] (-5,4)--(-0.5,4); %
   \draw [green,very thick] (-0.5,4)--(11,4); %
   %\draw (4,0)--(5.5,4); %

 \draw [dashed] (-5,1.8)--(3.2,1.8); %
 \draw [red,very thick] (3,1.75)--(11,1.75); %
 \draw [green,very thick] (3,1.85)--(11,1.85);

   \draw[blue,ultra thick] (0,0)--(-0.5,4);% to node[right] {$\gamma_{12}$};
   \draw [blue,ultra thick](4,0)--(3,1.8); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   \draw [black,ultra thick] (-0.5,4)--(3,1.8); %
   \draw [dashed] (3,1.8)--(12/1.8,4); %
   \draw [dashed] (4,0)--(4+12/1.8,4); %
   \draw [dashed] (3,1.8)--(4-4/1.8,4); %
   \draw [dashed] (0,0)--(-4/1.8,4); %
   \draw [blue,ultra thick](4,0)--(-0.5,4); %
   \draw [blue,ultra thick](2.55,2.55*1.8/3)--(3,1.8); %
   \draw [blue,ultra thick](0,0)--(2.18,2.18*1.8/3); %
   \draw [black,ultra thick] (-1,4)--(0,0); %
 \draw [black,ultra thick] (0,0)--(4,0); %
 \draw [black,ultra thick] (4,0)--(3.5,1.8); %

 \node at (0,0) [] (name1){\large{$\bullet$}}; %[auto] {$x_1$};
 \node at (-0.5,4) [] (name2) {\small{$\bullet$}}; %
  \node at (0.3,-0.4) {$x_1$};  %
 % \node at (1.35,4.3) {$v'_2$}; %
  %\node at (5.65,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\large{$\bullet$}} ; %
    \node at (4,-0.4) {$x_1'$};
    \node at (4+12/1.8,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
    \node at (12/1.8,4) []  {\small{$\bullet$}} ; %{$v_2'$};
     \node at (-0.5,4) [] (name5) {\small{$\bullet$}} ;
     %\node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
     \node at (3,1.8) [] (name8) {\large{$\bullet$}} ;
     \node at (-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (4-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (-1,4) []  {\small{$\bullet$}} ;
     \node at (3.5,1.75) []  {\small{$\bullet$}} ;
     \node at (3.7+12/1.8,4) [above]  {$u_4+ih$} ;
      \node at (12/1.8,4) [above]  {$u_3+ih$} ;
      \node at (4-4/1.8,4) [above]  {$u_2+ih$} ;
      \node at (8.2,0) [below]  {$\gamma_{1}$} ;
      \node at (8.2,4) [below]  {$\gamma_{-1}$} ;
      \node at (8.2,1.8) [below]  {$\gamma_{0}^-$} ;
      \node at (8.2,1.83) [above]  {$\gamma_{-1}$} ;

\node at (-4.2,0) [below]  {$\gamma_{1}$} ;
      \node at (-4.2,1.8) [below]  {$\gamma_{0}^+$} ;
      \node at (-4.2,4) [below]  {$\gamma_{0}^-$} ;
      \node at (-1.3,4) [above]  {$u_7$} ;
      \node at (4,1.76) [below] {$u_8$} ;

    %%\draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
    \draw [-,green,thick] (name2) to node[below] {} (name4);
    \node at (-0.1,4.25)  {$x'_2+ih$} ;
    \node at (-2.7,4.25)  {$u_1+ih$} ;
    %\draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\node at (1.7,2.15) {$\gamma_{12}$};  %
     \node at (4.11,2.07) {$x_2+ih_1$};  %
      %\node at (1.7,1.1) {$\gamma'_{12}$};  %
      % \node at (3.25,1.1) {$\gamma_{21}$};  %
  \end{tikzpicture}
\begin{tikzpicture}
    [inner sep=1mm,
     place/.style={circle,draw=blue!50,
     fill=blue!20,thick},
     scale=0.75]%

   \draw (-5,0)--(11,0); %
   \draw [red,very thick] (-5,4)--(4-4/1.8,4); %
   \draw [green,very thick] (4-4/1.8,4)--(11,4); %
   %\draw (4,0)--(5.5,4); %

 \draw [dashed] (-5,1.8)--(3.2,1.8); %
 \draw [red,very thick] (3,1.75)--(11,1.75); %
 \draw [green,very thick] (3,1.85)--(11,1.85);

   \draw[blue,ultra thick] (0,0)--(4-4/1.8,4);% to node[right] {$\gamma_{12}$};
   \draw [blue,ultra thick](4,0)--(3,1.8); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   \draw [black,ultra thick] (4-4/1.8,4)--(3,1.8); %
   \draw [dashed] (3,1.8)--(12/1.8,4); %
   \draw [dashed] (4,0)--(4+12/1.8,4); %
   \draw [dashed] (3,1.8)--(4-4/1.8,4); %
   \draw [dashed] (0,0)--(-4/1.8,4); %
   %\draw [blue,ultra thick](4,0)--(4-4/1.8,4); %
   %\draw [blue,ultra thick](2.55,2.55*1.8/3)--(3,1.8); %
   \draw [blue,ultra thick](0,0)--(3,1.8); %
   \draw [black,ultra thick] (0,0)--(4-4/1.8-1.27,4); %
 \draw [black,ultra thick] (0,0)--(4,0); %
 \draw [black,ultra thick] (4,0)--(3+1.27,1.8); %

 \node at (0,0) [] (name1){\large{$\bullet$}}; %[auto] {$x_1$};
 %\node at (-0.5,4) [] (name2) {\small{$\bullet$}}; %
  \node at (0.3,-0.4) {$x_1$};  %
 % \node at (1.35,4.3) {$v'_2$}; %
  %\node at (5.65,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\large{$\bullet$}} ; %
    \node at (4,-0.4) {$x_1'$};
    \node at (4+12/1.8,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
    \node at (12/1.8,4) []  {\small{$\bullet$}} ; %{$v_2'$};
    % \node at (-0.5,4) [] (name5) {\small{$\bullet$}} ;
     %\node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
     \node at (3,1.8) [] (name8) {\large{$\bullet$}} ;
     \node at (-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (4-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (4-4/1.8-1.27,4) []  {\small{$\bullet$}} ;
     \node at (3+1.27,1.75) []  {\small{$\bullet$}} ;
     \node at (3.7+12/1.8,4) [above]  {$u_4+ih$} ;
      \node at (12/1.8,4) [above]  {$u_3+ih$} ;
      %\node at (4-4/1.8,4) [above]  {$u_2+ih$} ;
      \node at (8.2,0) [below]  {$\gamma_{1}$} ;
      \node at (8.2,4) [below]  {$\gamma_{-1}$} ;
      \node at (8.2,1.8) [below]  {$\gamma_{0}^-$} ;
      \node at (8.2,1.83) [above]  {$\gamma_{-1}$} ;

\node at (-4.2,0) [below]  {$\gamma_{1}$} ;
      \node at (-4.2,1.8) [below]  {$\gamma_{0}^+$} ;
      \node at (-4.2,4) [below]  {$\gamma_{0}^-$} ;
      \node at (4-4/1.8-1.27,4) [above]  {$u_7$} ;
      \node at (3+1.55,1.77) [below] {$u_8$} ;

    %%\draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
    %\draw [-,green,thick] (name2) to node[below] {} (name4);
    \node at (4-4/1.8+0.4,4.25)  {$x'_2+ih$} ;
    \node at (-2.7,4.25)  {$u_1+ih$} ;
    %\draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\node at (1.7,2.15) {$\gamma_{12}$};  %
     \node at (4.5,2.07) {$x_2+ih_1$};  %
      %\node at (1.7,1.1) {$\gamma'_{12}$};  %
      % \node at (3.25,1.1) {$\gamma_{21}$};  %
  \end{tikzpicture}
\begin{tikzpicture}
    [inner sep=1mm,
     place/.style={circle,draw=blue!50,
     fill=blue!20,thick},
     scale=0.75]%

   \draw (-4,0)--(11,0); %
   \draw [red,very thick] (-4,4)--(3.2,4); %
   \draw [green,very thick] (3.2,4)--(11,4); %
   %\draw (4,0)--(5.5,4); %

 \draw [dashed] (-4,1.8)--(3.2,1.8); %
 \draw [red,very thick] (3,1.75)--(11,1.75); %
 \draw [green,very thick] (3,1.85)--(11,1.85);

   \draw[blue,ultra thick] (0,0)--(3.2,4);% to node[right] {$\gamma_{12}$};
   \draw [blue,ultra thick](4,0)--(3,1.8); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   \draw [black,ultra thick] (3.2,4)--(3,1.8); %
   \draw [dashed] (3,1.8)--(12/1.8,4); %
   \draw [dashed] (4,0)--(4+12/1.8,4); %
   \draw [dashed] (3,1.8)--(4-4/1.8,4); %
   \draw [dashed] (0,0)--(-4/1.8,4); %
   \draw [blue,ultra thick](4,0)--(3,1.8); %
   \draw [black,ultra thick](3,1.8)--(3.2,4); %
   %\draw [blue,ultra thick](2.55,2.55*1.8/3)--(3,1.8); %
   \draw [blue,ultra thick](0,0)--(3,1.8); %
   \draw [black,ultra thick] (1.5,4)--(0,0); %
 \draw [black,ultra thick] (0,0)--(4,0); %
 \draw [black,ultra thick] (4,0)--(4.7,1.8); %
 \draw [blue,ultra thick] (4,0)--(3.6,1.77); %
 \draw [blue,ultra thick](2.68,1.8+2.2*0.32/0.4)--(2.6,4); %
 \draw [blue,ultra thick](3,1.8)--(2.73,1.8+2.2*0.27/0.4); %

 \node at (0,0) [] {\large{$\bullet$}}; %[auto] {$x_1$};
 \node at (2.6,4) []  {\small{$\bullet$}}; %
  \node at (0.3,-0.4) {$x_1$};  %
 % \node at (1.35,4.3) {$v'_2$}; %
  %\node at (5.65,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\large{$\bullet$}} ; %
    \node at (4,-0.4) {$x_1'$};
    \node at (4+12/1.8,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
    \node at (12/1.8,4) []  {\small{$\bullet$}} ; %{$v_2'$};
     \node at (3.2,4) [] (name5) {\small{$\bullet$}} ;
     %\node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
     \node at (3,1.8) [] (name8) {\large{$\bullet$}} ;
     \node at (-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (4-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (1.5,4) []  {\small{$\bullet$}} ;
     \node at (4.7,1.75) []  {\small{$\bullet$}} ;
     \node at (3.6,1.75) []  {\small{$\bullet$}} ;
     \node at (3.7+12/1.8,4) [above]  {$u_4+ih$} ;
      \node at (12/1.8,4) [above]  {$u_3+ih$} ;
      \node at (4.3-4/1.8-0.2,4) [above]  {$u_2+ih$} ;
      \node at (8.2,0) [below]  {$\gamma_{1}$} ;
      \node at (8.2,4) [below]  {$\gamma_{-1}$} ;
      \node at (8.2,1.8) [below]  {$\gamma_{0}^-$} ;
      \node at (8.2,1.83) [above]  {$\gamma_{-1}$} ;

\node at (-3.2,0) [below]  {$\gamma_{1}$} ;
      \node at (-3.2,1.8) [below]  {$\gamma_{0}^+$} ;
      \node at (-3.2,4) [below]  {$\gamma_{0}^-$} ;
      \node at (2.3,4) [below]  {$u_{10}$} ;
      \node at (5,1.77) [below] {$u_8$} ;
      \node at (1.1,4) [below]  {$u_{7}$} ;
       \node at (4,1.77) [below] {$u_9$} ;

    %%\draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
   % \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
   % \draw [-,green,thick] (name2) to node[below] {} (name4);
    \node at (4,4.25)  {$x'_2+ih$} ;
    \node at (-2,4.25)  {$u_1+ih$} ;
    %\draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    %\draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\node at (1.7,2.15) {$\gamma_{12}$};  %
     \node at (4.4,2.07) {$x_2+ih_1$};  %
      %\node at (1.7,1.1) {$\gamma'_{12}$};  %
      % \node at (3.25,1.1) {$\gamma_{21}$};  %
  \end{tikzpicture}
\begin{tikzpicture}
    [inner sep=1mm,
     place/.style={circle,draw=blue!50,
     fill=blue!20,thick},
     scale=0.75]%
 \draw (-4,0)--(11,0); %
   \draw [red,very thick] (-4,4)--(12/1.8,4); %
   \draw [green,very thick] (12/1.8,4)--(11,4); %
   %\draw (4,0)--(5.5,4); %

 \draw [dashed] (-4,1.8)--(3.2,1.8); %
 \draw [red,very thick] (3,1.75)--(11,1.75); %
 \draw [green,very thick] (3,1.85)--(11,1.85);

   \draw[blue,ultra thick] (3,1.8)--(12/1.8-2.2,4);% to node[right] {$\gamma_{12}$};
   \draw[blue,ultra thick] (4,0)--(3+2.2,1.77);
   \draw [blue,ultra thick](4,0)--(3,1.8); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   \draw [black,ultra thick] (3,1.8)--(12/1.8,4); %
   %\draw [dashed] (3,1.8)--(12/1.8,4); %
   \draw [dashed] (4,0)--(4+12/1.8,4); %
   \draw [dashed] (3,1.8)--(4-4/1.8,4); %
   \draw [dashed] (0,0)--(-4/1.8,4); %
   %\draw [blue,ultra thick](4,0)--(4-4/1.8,4); %
   %\draw [blue,ultra thick](2.55,2.55*1.8/3)--(3,1.8); %
   \draw [blue,ultra thick](0,0)--(3,1.8); %
   \draw [black,ultra thick] (0,0)--(12/1.8-2.9,4); %
 \draw [black,ultra thick] (0,0)--(4,0); %
 \draw [black,ultra thick] (4,0)--(3+2.9,1.77); %

 \node at (0,0) [] (name1){\large{$\bullet$}}; %[auto] {$x_1$};
 %\node at (-0.5,4) [] (name2) {\small{$\bullet$}}; %
  \node at (0.3,-0.4) {$x_1$};  %
 % \node at (1.35,4.3) {$v'_2$}; %
  %\node at (5.65,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\large{$\bullet$}} ; %
    \node at (4,-0.4) {$x_1'$};
    \node at (4+12/1.8,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
    \node at (12/1.8,4) []  {\small{$\bullet$}} ; %{$v_2'$};
     \node at (3+2.2,1.77) [] {\small{$\bullet$}} ;
     %\node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
     \node at (3,1.8) [] (name8) {\large{$\bullet$}} ;
     \node at (-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (4-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (12/1.8-2.2,4) []  {\small{$\bullet$}} ;

     \node at (12/1.8-2.9,4) []  {\small{$\bullet$}} ;
     \node at (5.9,1.75) []  {\small{$\bullet$}} ;
     \node at (3.7+12/1.8,4) [above]  {$u_4+ih$} ;
      %\node at (12/1.8,4) [above]  {$u_3+ih$} ;
      \node at (4-4/1.8,4) [above]  {$u_2+ih$} ;
      \node at (8.2,0) [below]  {$\gamma_{1}$} ;
      \node at (8.2,4) [below]  {$\gamma_{-1}$} ;
      \node at (8.2,1.8) [below]  {$\gamma_{0}^-$} ;
      \node at (8.2,1.83) [above]  {$\gamma_{-1}$} ;

      \node at (-3.2,0) [below]  {$\gamma_{1}$} ;
      \node at (-3.2,1.8) [below]  {$\gamma_{0}^+$} ;
      \node at (-3.2,4) [below]  {$\gamma_{0}^-$} ;
      \node at (12/1.8-2.9,4) [above]  {$u_7$} ;
      \node at (6.2,1.77) [below] {$u_8$} ;
       \node at (3+1.7,1.77) [below] {$u_9$} ;
       \node at (12/1.8-2.2,4) [above]  {$u_{10}$} ;

    %%\draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
    %\draw [-,green,thick] (name2) to node[below] {} (name4);
    \node at (12/1.8,4.25)  {$x'_2+ih$} ;
    \node at (-2,4.25)  {$u_1+ih$} ;
    %\draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\node at (1.7,2.15) {$\gamma_{12}$};  %
     \node at (4.55,2.07) {$x_2+ih_1$};  %
      %\node at (1.7,1.1) {$\gamma'_{12}$};  %
      % \node at (3.25,1.1) {$\gamma_{21}$};  %
  \end{tikzpicture}
\begin{tikzpicture}
    [inner sep=1mm,
     place/.style={circle,draw=blue!50,
     fill=blue!20,thick},
     scale=0.75]%
 \draw (-2.8,0)--(12,0); %
   \draw [red,very thick] (-2.8,4)--(9.2,4); %
   \draw [green,very thick] (9.2,4)--(12,4); %
   %\draw (4,0)--(5.5,4); %

 \draw [dashed] (-2.8,1.8)--(3.2,1.8); %
 \draw [red,very thick] (3,1.75)--(12,1.75); %
 \draw [green,very thick] (3,1.85)--(12,1.85);

   \draw[black,ultra thick] (3,1.8)--(9.2,4);% to node[right] {$\gamma_{12}$};
   \draw [blue,ultra thick](4,0)--(3,1.8); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   \draw [blue,ultra thick] (3,1.8)--(8.2,4); %

   \draw [dashed] (3,1.8)--(12/1.8,4); %
   \draw [dashed] (4,0)--(4+12/1.8,4); %
   \draw [dashed] (3,1.8)--(4-4/1.8,4); %
   \draw [dashed] (0,0)--(-4/1.8,4); %
   \draw [blue,ultra thick](4,0)--(3,1.8); %
   \draw [blue,ultra thick](3,1.8)--(9.2-3.2,4); %
   \node at (9.2-3.2,4) [] {\small{$\bullet$}} ;
   %\draw [blue,ultra thick](2.55,2.55*1.8/3)--(3,1.8); %
   \draw [blue,ultra thick](0,0)--(3,1.8); %
   \draw [black,ultra thick] (0,0)--(9.2-3.7,4); %
   \node at (9.2-3.7,4) [] {\small{$\bullet$}} ;
 \draw [black,ultra thick] (0,0)--(4,0); %
 \draw [black,ultra thick] (4,0)--(6.7,1.77); %
  \node at (6.7,1.77) []  {\small{$\bullet$}} ; %
 \draw [blue,ultra thick] (4,0)--(6.2,1.77); %
  \node at (6.2,1.77) []  {\small{$\bullet$}} ; %
 %\draw [blue,ultra thick](2.68,1.8+2.2*0.32/0.4)--(2.6,4); %
 %\draw [blue,ultra thick](3,1.8)--(2.73,1.8+2.2*0.27/0.4); %

 \draw [blue,ultra thick](3.35,3.35*1.75/4)--(4,1.75); %
 \draw [blue,ultra thick](0,0)--(3.05,3.05*1.75/4); %
 \node at (4.1,1.77) []  {\small{$\bullet$}} ; %

 \node at (0,0) [] {\large{$\bullet$}}; %[auto] {$x_1$};
 %\node at (2.6,4) []  {\small{$\bullet$}}; %
  \node at (0.3,-0.4) {$x_1$};  %
 % \node at (1.35,4.3) {$v'_2$}; %
  %\node at (5.65,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\large{$\bullet$}} ; %
    \node at (4,-0.4) {$x_1'$};
    \node at (4+12/1.8,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
    \node at (12/1.8,4) []  {\small{$\bullet$}} ; %{$v_2'$};
    % \node at (3.2,4) [] (name5) {\small{$\bullet$}} ;
     %\node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
     \node at (3,1.8) [] (name8) {\Large{$\bullet$}} ;
     \node at (-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (4-4/1.8,4) []  {\small{$\bullet$}} ;
    % \node at (1.5,4) []  {\small{$\bullet$}} ;
    % \node at (4.7,1.75) []  {\small{$\bullet$}} ;
    % \node at (3.6,1.75) []  {\small{$\bullet$}} ;
     \node at (9.2,4) []  {\small{$\bullet$}} ;
     \node at (8.2,4) []  {\small{$\bullet$}} ;
     \node at (4.5+12/1.8+0.3,4) [above]  {$u_4+ih$} ;
     % \node at (12/1.8+0.4,4) [above]  {$u_3+ih$} ;
      \node at (4.3-4/1.8,4) [above]  {$u_2+ih$} ;
      \node at (4.5+12/1.8,0) [below]  {$\gamma_{1}$} ;
      \node at (4.5+12/1.8,4) [below]  {$\gamma_{-1}$} ;
      \node at (4.5+12/1.8,1.8) [below]  {$\gamma_{0}^-$} ;
      \node at (4.5+12/1.8,1.83) [above]  {$\gamma_{-1}$} ;

\node at (-1.4,0) [below]  {$\gamma_{1}$} ;
      \node at (-1.4,1.8) [below]  {$\gamma_{0}^+$} ;
      \node at (-1.4,4) [below]  {$\gamma_{0}^-$} ;
      \node at (9.2-3.05,4) [above]  {$u_{10}$} ;
     \node at (7,1.75) [below] {$u_8$} ;
     \node at (9.2-3.9,4) [above]  {$u_{7}$} ;
     \node at (6.2,1.8) [above] {$u_9$} ;
       \node at (7.9,4) [above]  {$u_{12}$} ;
        \node at (4.3,1.77) [below] {$u_{11}$} ;

    %%\draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
   % \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
   % \draw [-,green,thick] (name2) to node[below] {} (name4);
    \node at (9.4,4.25)  {$x'_2+ih$} ;
    \node at (-2,4.25)  {$u_1+ih$} ;
    %\draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    %\draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\node at (1.7,2.15) {$\gamma_{12}$};  %
     \node at (1.7,2.1) {$x_2+ih_1$};  %
      %\node at (1.7,1.1) {$\gamma'_{12}$};  %
      % \node at (3.25,1.1) {$\gamma_{21}$};  %
  \end{tikzpicture}
\begin{tikzpicture}
    [inner sep=1mm,
     place/.style={circle,draw=blue!50,
     fill=blue!20,thick},
     scale=0.75]%
\draw (-2.8,0)--(12,0); %
   \draw [red,very thick] (-2.8,4)--(4+12/1.8,4); %
   \draw [green,very thick] (4+12/1.8,4)--(12,4); %

   %\draw (4,0)--(5.5,4); %

\draw [dashed] (-2.8,1.8)--(3.2,1.8); %
 \draw [red,very thick] (3,1.75)--(12,1.75); %
 \draw [green,very thick] (3,1.85)--(12,1.85);

  % \draw[blue,ultra thick] (3,1.8)--(12/1.8-2.2,4);% to node[right] {$\gamma_{12}$};
   %\draw[blue,ultra thick] (4,0)--(3+2.2,1.77);
   \draw [blue,ultra thick](4,0)--(3,1.8); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   \draw [black,ultra thick] (3,1.8)--(4+12/1.8,4); %
   \draw [blue,ultra thick] (3,1.8)--(12/1.8,4); %

\draw [blue,ultra thick] (3,1.8)--(2+12/1.8,4); %
\node at (2+12/1.8,4) [] {\small{$\bullet$}};
\draw [blue,ultra thick] (3.5,3.5*1.77/5)--(5,1.77); %

\draw [blue,ultra thick] (0,0)--(3.15,3.15*1.77/5); %

%\node at (4+12/1.8,4) [] {\small{$\bullet$}};

   \draw [dashed] (4,0)--(4+12/1.8,4); %
   \draw [dashed] (3,1.8)--(4-4/1.8,4); %
   \draw [dashed] (0,0)--(-4/1.8,4); %
   %\draw [blue,ultra thick](4,0)--(4-4/1.8,4); %
   %\draw [blue,ultra thick](2.55,2.55*1.8/3)--(3,1.8); %
   \draw [blue,ultra thick](0,0)--(3,1.8); %
  % \draw [black,ultra thick] (0,0)--(12/1.8-2.9,4); %
 \draw [black,ultra thick] (0,0)--(4,0); %
 \draw [blue,ultra thick] (4,0)--(7,1.77); %

 \node at (0,0) [] (name1){\large{$\bullet$}}; %[auto] {$x_1$};
 %\node at (-0.5,4) [] (name2) {\small{$\bullet$}}; %
  \node at (0.3,-0.4) {$x_1$};  %
 % \node at (1.35,4.3) {$v'_2$}; %
  %\node at (5.65,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\large{$\bullet$}} ; %
    \node at (4,-0.4) {$x_1'$};
    \node at (4+12/1.8,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
    \node at (12/1.8,4) []  {\small{$\bullet$}} ; %{$v_2'$};
     \node at (7,1.77) [] {\small{$\bullet$}} ;
     %\node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
     \node at (3,1.8) [] (name8) {\Large{$\bullet$}} ;
     \node at (-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (4-4/1.8,4) []  {\small{$\bullet$}} ;
     %\node at (12/1.8-2.2,4) []  {\small{$\bullet$}} ;

     %\node at (12/1.8-2.9,4) []  {\small{$\bullet$}} ;
     \node at (5,1.75) []  {\small{$\bullet$}} ;
     %\node at (3.7+12/1.8,4) [above]  {$u_4+ih$} ;
      %\node at (12/1.8,4) [above]  {$u_3+ih$} ;
      \node at (4-4/1.8,4) [above]  {$u_2+ih$} ;

\node at (4.5+12/1.8,0) [below]  {$\gamma_{1}$} ;
      \node at (4.5+12/1.8,4) [below]  {$\gamma_{-1}$} ;
      \node at (4.5+12/1.8,1.8) [below]  {$\gamma_{0}^-$} ;
      \node at (4.5+12/1.8,1.83) [above]  {$\gamma_{-1}$} ;

\node at (-1.4,0) [below]  {$\gamma_{1}$} ;
      \node at (-1.4,1.8) [below]  {$\gamma_{0}^+$} ;
      \node at (-1.4,4) [below]  {$\gamma_{0}^-$} ;

      %\node at (12/1.8-2.9,4) [above]  {$u_7$} ;
      \node at (7.2,1.77) [below] {$u_9$} ;
       \node at (3+2.3,1.76) [below] {$u_{11}$} ;
       \node at (12/1.8,4) [above]  {$u_{10}$} ;
       \node at (12/1.8+2,4) [above]  {$u_{12}$} ;

    %%\draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
    %\draw [-,green,thick] (name2) to node[below] {} (name4);
    \node at (3.7+12/1.8,4.25)  {$x'_2+ih$} ;
    \node at (-2,4.25)  {$u_1+ih$} ;
    %\draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\node at (1.7,2.15) {$\gamma_{12}$};  %
     \node at (1.9,2.07) {$x_2+ih_1$};  %
      %\node at (1.7,1.1) {$\gamma'_{12}$};  %
      % \node at (3.25,1.1) {$\gamma_{21}$};  %
  \end{tikzpicture}
\begin{tikzpicture}
    [inner sep=1mm,
     place/.style={circle,draw=blue!50,
     fill=blue!20,thick},
     scale=0.75]%
 \draw (-2.8,0)--(13,0); %
   \draw [red,very thick] (-2.8,4)--(12,4); %
   \draw [green,very thick] (12,4)--(13,4); %
   %\draw (4,0)--(5.5,4); %

 \draw [dashed] (-2.8,1.8)--(3.2,1.8); %
 \draw [red,very thick] (3,1.75)--(13,1.75); %
 \draw [green,very thick] (3,1.85)--(13,1.85);

   \draw[black,ultra thick] (3,1.8)--(12,4);% to node[right] {$\gamma_{12}$};
   \draw [blue,ultra thick](4,0)--(3,1.8); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
   \draw [blue,ultra thick] (3,1.8)--(12-4.4,4); %
   \node at (12-4.4,4) [] {\small{$\bullet$}}; %
   \node at (12-4.1,4) [above] {$u_{10}$};

\draw [black,ultra thick] (3,1.8)--(12-4.9,4); %
\node at (12-4.9,4) [] {\small{$\bullet$}}; %
\node at (12-4.9,4) [above] {$u_{14}$}; %

\draw [black,ultra thick] (3-4.1*1.8/2.2,0)--(3,1.8); %
\node at (3-4.1*1.8/2.2,0) [] {\small{$\bullet$}};

\node at(3-4.1*1.8/2.2-0.2,-0.4) [] {$u_{13}$};

\draw [black,ultra thick] (4-3+4.1*1.8/2.2,0)--(8.1,1.77); %
\node at (4-3+4.1*1.8/2.2,0) [] {\small{$\bullet$}}; %
\node at (4-3+4.1*1.8/2.2+0.3,-0.4) [] {$u_{15}$};

\node at (8.5,1.77) [below] {$u_{16}$}; %

\node at (8.1,1.77) [] {\small{$\bullet$}}; %

   \draw [dashed] (3,1.8)--(12/1.8,4); %
   \draw [dashed] (4,0)--(4+12/1.8,4); %
   \draw [dashed] (3,1.8)--(4-4/1.8,4); %
   \draw [dashed] (0,0)--(-4/1.8,4); %
   \draw [dashed] (3,1.8)--(4-4/1.8,4);
   %\draw [blue,ultra thick](4,0)--(3,1.8); %
   \draw [blue,ultra thick](3,1.8)--(12-3.3,4); %
   %\node at (9.2-3.2,4) [] {\small{$\bullet$}} ;
   %\draw [blue,ultra thick](2.55,2.55*1.8/3)--(3,1.8); %
   \draw [blue,ultra thick](0,0)--(3,1.8); %
   %\draw [black,ultra thick] (0,0)--(9.2-3.7,4); %
  % \node at (9.2-3.7,4) [] {\small{$\bullet$}} ;
 \draw [black,ultra thick] (0,0)--(4,0); %
% \draw [black,ultra thick] (4,0)--(6.7,1.77); %
  \node at (7.6,1.77) []  {\small{$\bullet$}} ; %
 \draw [blue,ultra thick] (4,0)--(3+4.6,1.77); %

 \node at (8,1.8) [above] {$u_9$};
  \node at (6.2,1.77) []  {\small{$\bullet$}} ; %
 %\draw [blue,ultra thick](2.68,1.8+2.2*0.32/0.4)--(2.6,4); %
 %\draw [blue,ultra thick](3,1.8)--(2.73,1.8+2.2*0.27/0.4); %

 %\draw [blue,ultra thick](3.35,3.35*1.75/4)--(4,1.75); %
 \draw [blue,ultra thick](3.6,3.6*1.76/6.3)--(3+3.3,1.76); %
 \draw [blue,ultra thick](0,0)--(3.3,3.3*1.76/6.3); %

 %\node at (4.1,1.77) []  {\small{$\bullet$}} ; %

 \node at (0,0) [] {\large{$\bullet$}}; %[auto] {$x_1$};
 %\node at (2.6,4) []  {\small{$\bullet$}}; %
  \node at (0.3,-0.4) {$x_1$};  %
 % \node at (1.35,4.3) {$v'_2$}; %
  %\node at (5.65,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\large{$\bullet$}} ; %
    \node at (3.8,-0.4) {$x_1'$};
    \node at (4+12/1.8,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
    \node at (12/1.8,4) []  {\small{$\bullet$}} ; %{$v_2'$};
    % \node at (3.2,4) [] (name5) {\small{$\bullet$}} ;
     %\node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
     \node at (3,1.8) [] (name8) {\Large{$\bullet$}} ;
     \node at (-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (4-4/1.8,4) []  {\small{$\bullet$}} ;
    % \node at (1.5,4) []  {\small{$\bullet$}} ;
    % \node at (4.7,1.75) []  {\small{$\bullet$}} ;
    % \node at (3.6,1.75) []  {\small{$\bullet$}} ;
     \node at (12,4) []  {\small{$\bullet$}} ;
     \node at (8.6,4) []  {\small{$\bullet$}} ;
     %\node at (3.8+12/1.8,4) [above]  {$u_4+ih$} ;
      %\node at (12/1.8-0.7,4) [above]  {$u_3+ih$} ;
      \node at (4.3-4/1.8,4) [above]  {$u_2+ih$} ;
      \node at (12.5,0) [below]  {$\gamma_{1}$} ;
      \node at (12.5,4) [below]  {$\gamma_{-1}$} ;
      \node at (12.5,1.77) [below]  {$\gamma_{0}^-$} ;
      \node at (12.5,1.83) [above]  {$\gamma_{-1}$} ;

\node at (-1.4,0) [below]  {$\gamma_{1}$} ;
      \node at (-1.4,1.8) [below]  {$\gamma_{0}^+$} ;
      \node at (-1.4,4) [below]  {$\gamma_{0}^-$} ;
      %\node at (9.2-3.2,4) [above]  {$u_{10}$} ;
    % \node at (7,1.75) [below] {$u_8$} ;
    % \node at (9.2-3.9,4) [above]  {$u_{7}$} ;
     \node at (6.2,1.8) [above] {$u_{11}$} ;
       \node at (8.9,4) [above]  {$u_{12}$} ;
       % \node at (4.3,1.77) [below] {$u_{11}$} ;

    %%\draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
   % \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
   % \draw [-,green,thick] (name2) to node[below] {} (name4);
    \node at (12,4.25)  {$x'_2+ih$} ;
    \node at (-2,4.25)  {$u_1+ih$} ;
    %\draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
    %\draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\node at (1.7,2.15) {$\gamma_{12}$};  %
     \node at (1.8,2.1) {$x_2+ih_1$};  %
      %\node at (1.7,1.1) {$\gamma'_{12}$};  %
      % \node at (3.25,1.1) {$\gamma_{21}$};  %
  \end{tikzpicture}
\begin{tikzpicture}
    [inner sep=1mm,
     place/.style={circle,draw=blue!50,
     fill=blue!20,thick},
     scale=0.75]%

   \draw [dashed](0,0)--(4,0); %
   \draw [red,very thick] (-5,4)--(-1,4); %
   \draw [green,very thick] (-1,4)--(11,4); %
   %\draw (4,0)--(5.5,4); %

 \draw [dashed] (-5,1.8)--(3.2,1.8); %
 \draw [red,very thick] (3,1.75)--(11,1.75); %
 \draw [green,very thick] (3,1.85)--(11,1.85);

   \draw[blue,ultra thick] (0,0)--(0,-3);% to node[right] {$\gamma_{12}$};
   \draw [blue,ultra thick](4,0)--(4,-3); %
   %\draw [blue,ultra thick] (0,0)--(4.5,4); %
  % \draw [black,ultra thick] (-3,4)--(3,1.8); %
   %\draw [dashed] (3,1.8)--(12/1.8,4); %
   %\draw [dashed] (4,0)--(4+12/1.8,4); %
  % \draw [dashed] (3,1.8)--(4-4/1.8,4); %
  % \draw [dashed] (0,0)--(-4/1.8,4); %
  % \draw [blue,ultra thick](4,0)--(-3,4); %
  % \draw [blue,ultra thick](2.15,2.15*1.8/3)--(3,1.8); %
  % \draw [blue,ultra thick](0,0)--(1.8,1.8*1.8/3); %
  % \draw [black,ultra thick] (-3,4)--(-0.5,0); %
 \draw [black,ultra thick] (-5,0)--(0,0); %
 \draw [black,ultra thick] (4,0)--(11,0); %

 \node at (0,0) [] (name1){\small{$\bullet$}}; %[auto] {$x_1$};
 \node at (-1,4) [] (name2) {\small{$\bullet$}}; %
  \node at (0.4,-0.4) {$x_1$};  %
 % \node at (1.35,4.3) {$v'_2$}; %
  %\node at (5.65,4.3) {$v_1''$}; %
    \node at (4,0) [] (name3) {\small{$\bullet$}} ; %
    \node at (3.7,-0.4) {$x_1'$};
   % \node at (4+12/1.8,4) [] (name4) {\small{$\bullet$}} ; %{$v_2'$};
    %\node at (12/1.8,4) []  {\small{$\bullet$}} ; %{$v_2'$};
     %\node at (-3,4) [] (name5) {\small{$\bullet$}} ;
     %\node at (4.5,4) [] (name6) {\small{$\bullet$}} ;
     \node at (3,1.8) [] (name8) {\large{$\bullet$}} ;
     %\node at (-4/1.8,4) []  {\small{$\bullet$}} ;
     %\node at (4-4/1.8,4) []  {\small{$\bullet$}} ;
     \node at (-2,0) []  {\small{$\bullet$}} ;
      \node at (-2,0) [below]  {$-x$} ;
     \node at (6,0) []  {\small{$\bullet$}} ;
      \node at (6,0) [below]  {$1+x$} ;

\node at (0,-2) []  {\small{$\bullet$}} ;
      \node at (0,-2) [left]  {$iy$} ;
     \node at (4,-2) []  {\small{$\bullet$}} ;
      \node at (4,-2) [right]  {$1+iy$} ;

\node at (-4,4) []  {\small{$\bullet$}} ;
      \node at (-4,4) [above]  {$-x+x'_2+ih$} ;
     \node at (2,4) []  {\small{$\bullet$}} ;
      \node at (2,4) [above]  {$x+x'_2+ih$} ;

      \node at (6,1.7) []  {\small{$\bullet$}} ;
      \node at (6,1.7) [below]  {$x+x_2+h_1$} ;

      \node at (6,1.9) []  {\small{$\bullet$}} ;

   %  \node at (3.7+12/1.8,4) [above]  {$u_4+ih$} ;
    %  \node at (12/1.8,4) [above]  {$u_3+ih$} ;
     % \node at (4-4/1.8,4) [above]  {$u_2+ih$} ;
      \node at (8.2,0) [below]  {$\gamma_{1}$} ;
      \node at (8.2,4) [below]  {$\gamma_{-1}$} ;
      \node at (8.2,1.8) [below]  {$\gamma_{0}^-$} ;
      \node at (8.2,1.83) [above]  {$\gamma_{-1}$} ;

\node at (-4.2,0) [below]  {$\gamma_{1}$} ;
      \node at (-4.2,1.8) [below]  {$\gamma_{0}^+$} ;
      \node at (-4.2,4) [below]  {$\gamma_{0}^-$} ;
      %\node at (-0.5,-0.4)   {$u_5$} ;
      %\node at (4.5,-0.4)  {$u_6$} ;

    %%\draw [-] (0,0) to node[auto] {$\gamma_{11}$} (1.5,4);
   % \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\draw [-] (name3) to node[right] {$\gamma_{11}$} (name4);
    \draw [-,green,thick] (name2) to node[below] {} (name4);
    \node at (-1,4.45)  {$x'_2+ih$} ;
   % \node at (-1.7,4.25)  {$u_1+ih$} ;
    %\draw [-] (4.5,4) to node[above] {$x'_2+ih_1$} (name6);
   % \draw [-] (name1) to node[below] {$\gamma_{\infty}$} (name3);
    %\node at (1.7,2.15) {$\gamma_{12}$};  %
     \node at (3.5,2.3) {$x_2+ih_1$};  %
      %\node at (1.7,1.1) {$\gamma'_{12}$};  %
      % \node at (3.25,1.1) {$\gamma_{21}$};  %
      \node at (2,-0.4) {$\gamma_\infty$};  %

\node at (0,2.3) [above] {{\mbox{\Huge $\Omega$}}};  %

  \end{tikzpicture}
